Stable, Compact, and Direct Ghost-Cell Reconstruction: A Non-Iterative Approach for Embedded-Boundary Methods

A direct, analytical, non-iterative ghost-cell reconstruction framework is developed for Cartesian-grid embedded-boundary methods. Analytical expressions impose Dirichlet and Neumann boundary conditions directly at the embedded boundary, eliminating intermediate image-point reconstruction, matrix inversion, and precomputation or storage of geometry-dependent reconstruction weights. For the Cartesian stencil considered, dependencies among neighboring ghost cells form a directed acyclic graph. A topological ordering partitions ghost cells into dependency levels, permitting level-by-level reconstruction without iterative updates. The formulation is combined with hybrid ghost cells (HGC), whose centers may lie on either side of the embedded boundary. This placement satisfies the linear reconstruction-stability criterion previously derived for scalar advection while retaining a compact nearest-neighbour Cartesian stencil. An extended-stencil classical ghost-cell formulation (CGC_ES) serves as a stability-preserving reference, distinguishing the effects of reconstruction stability and stencil compactness. The same analytical relations provide solution values and spatial gradients directly on the embedded boundary, enabling evaluation of pressure forces, wall stresses, drag, and lift without separate surface reconstruction or filtering. Simulations of flow past a circular cylinder and an airfoil show that the linear criterion remains a useful indicator of reconstruction stability for the nonlinear incompressible Navier-Stokes cases considered. Classical ghost-cell reconstruction develops spurious oscillations when the criterion is violated, whereas CGC_ES and HGC remain stable. HGC additionally satisfies the stability requirement with a compact nearest-neighbour stencil.

==> dependency_graph_dag.tikz <==
% dependency_graph_dag.tikz
\begin{tikzpicture}[
    node distance=1.2cm and 1.4cm,
    every node/.style={font=\scriptsize},
    fluid/.style={circle, draw=black, fill=white, minimum size=6mm},
    ghost/.style={circle, draw=black, fill=blue!15, minimum size=6mm},
    edge/.style={->, thick}
]

% -------------------------------------------------
% Level labels
% -------------------------------------------------
% \node[anchor=east] at (-1.2,0) {Fluid nodes};
\node[anchor=east] at (-1.2,-1.4) {Level $L_1$};
\node[anchor=east] at (-1.2,-2.8) {Level $L_2$};
\node[anchor=east] at (-1.2,-4.2) {Level $L_3$};
\node[anchor=east] at (-1.2,-5.6) {Level $L_n$};

% % -------------------------------------------------
% % Fluid nodes
% % -------------------------------------------------
% \node[fluid] (f1) at (0,0) {};
% \node[fluid] (f2) at (1.2,0) {};
% \node[fluid] (f3) at (2.4,0) {};
% \node[fluid] (f4) at (3.6,0) {};
% \node[fluid] (f5) at (4.8,0) {};

% -------------------------------------------------
% L1 nodes
% -------------------------------------------------
\node[ghost] (a1) at (0.6,-1.4) {$G_1$};
\node[ghost] (a2) at (2.4,-1.4) {$G_2$};
\node[ghost] (a3) at (4.2,-1.4) {$G_3$};

% -------------------------------------------------
% L2 nodes
% -------------------------------------------------
\node[ghost] (b1) at (1.2,-2.8) {$G_4$};
\node[ghost] (b2) at (3.6,-2.8) {$G_5$};

% -------------------------------------------------
% L3 nodes
% -------------------------------------------------
\node[ghost] (c1) at (2.4,-4.2) {$G_6$};
\node[ghost] (c2) at (4.2,-4.2) {$G_7$};

% -------------------------------------------------
% Ln node
% -------------------------------------------------
\node[ghost] (d1) at (3.3,-5.6) {$G_m$};

% -------------------------------------------------
% Edges: fluid to L1
% -------------------------------------------------
% \draw[edge] (f1) -- (a1);
% \draw[edge] (f2) -- (a1);
% \draw[edge] (f2) -- (a2);
% \draw[edge] (f3) -- (a2);
% \draw[edge] (f4) -- (a3);
% \draw[edge] (f5) -- (a3);

% -------------------------------------------------
% Edges: L1 to L2
% -------------------------------------------------
\draw[edge] (a1) -- (b1);
\draw[edge] (a2) -- (b1);
\draw[edge] (a2) -- (b2);
\draw[edge] (a3) -- (b2);

% -------------------------------------------------
% Edges: L2 to L3
% -------------------------------------------------
\draw[edge] (b1) -- (c1);
\draw[edge] (b2) -- (c1);
\draw[edge] (b2) -- (c2);

% -------------------------------------------------
% Edges: L3 to Ln
% -------------------------------------------------
\draw[edge] (c1) -- (d1);
\draw[edge] (c2) -- (d1);

% -------------------------------------------------
% Dashed level separators
% -------------------------------------------------
\draw[dashed, gray] (-0.4,-0.7) -- (5.2,-0.7);
\draw[dashed, gray] (-0.4,-2.1) -- (5.2,-2.1);
\draw[dashed, gray] (-0.4,-3.5) -- (5.2,-3.5);
\draw[dashed, gray] (-0.4,-4.9) -- (5.2,-4.9);

% -------------------------------------------------
% Annotation
% -------------------------------------------------
% \node[align=center, font=\scriptsize] at (1.0,-6.25)
\node[align=center, font=\scriptsize] at (2.25,-0.3)
{Topological ordering of ghost cells \\
$L_1 \rightarrow L_2 \rightarrow L_3 \rightarrow \cdots \rightarrow L_n$};

% \draw[->, thick, gray!70] (2.2,-5.8) -- (3.0,-5.8);

\end{tikzpicture}

==> dependency_levels_physical.tikz <==
% dependency_levels_physical_CGC.tikz
\begin{tikzpicture}[scale=0.82, every node/.style={font=\scriptsize}]

\def\nodesize{5.8pt}
\def\ghostsize{8pt}

% -------------------------------------------------
% Solid region below the embedded boundary.
% Cell-index convention: cell (i,j) has center (i-0.5,j-0.5).
% Hence:
% (1,4) -> (0.5,3.5) is fluid,
% (1,3) -> (0.5,2.5) is L1 ghost,
% (6,5) -> (5.5,4.5) is L1 ghost,
% (7,6) -> (6.5,5.5) is L2 ghost,
% (8,6) -> (7.5,5.5) is L3 ghost,
% (9,6) -> (8.5,5.5) is L4 ghost.
% -------------------------------------------------
\fill[gray!16]
(0,0) -- (9,0) -- (9,6.25)
.. controls (8.2,6.05) and (7.2,5.85) .. (6.3,5.65)
.. controls (5.4,5.35) and (4.8,4.75) .. (4.2,4.25)
.. controls (3.2,3.65) and (2.0,3.45) .. (0,3.25)
-- cycle;

% Cartesian grid drawn on top
\draw[step=1.0, gray!55, very thin] (0,0) grid (9,7);

% Embedded boundary
\draw[black, thick]
(0,3.25)
.. controls (2.0,3.45) and (3.2,3.65) .. (4.2,4.25)
.. controls (4.8,4.75) and (5.4,5.35) .. (6.3,5.65)
.. controls (7.2,5.85) and (8.2,6.05) .. (9,6.25);

\node at (1.05,0.85) {SOLID};
\node at (1.05,6.15) {FLUID};

% -------------------------------------------------
% Fluid cells: open circles
% -------------------------------------------------
\foreach \x/\y in {
0.5/3.5,
0.5/4.5,1.5/4.5,2.5/4.5,3.5/4.5,
0.5/5.5,1.5/5.5,2.5/5.5,3.5/5.5,4.5/5.5,5.5/5.5,
0.5/6.5,1.5/6.5,2.5/6.5,3.5/6.5,4.5/6.5,5.5/6.5,6.5/6.5,7.5/6.5,8.5/6.5}
{
  \node[circle, draw=black, fill=white, minimum size=\nodesize, inner sep=0pt] at (\x,\y) {};
}

% -------------------------------------------------
% Solid cells: open squares
% Exclude all CGC ghost-cell locations.
% -------------------------------------------------
\foreach \x/\y in {
0.5/0.5,1.5/0.5,2.5/0.5,3.5/0.5,4.5/0.5,5.5/0.5,6.5/0.5,7.5/0.5,8.5/0.5,
0.5/1.5,1.5/1.5,2.5/1.5,3.5/1.5,4.5/1.5,5.5/1.5,6.5/1.5,7.5/1.5,8.5/1.5,
1.5/2.5,2.5/2.5,3.5/2.5,4.5/2.5,5.5/2.5,6.5/2.5,7.5/2.5,8.5/2.5,
4.5/3.5,5.5/3.5,6.5/3.5,7.5/3.5,8.5/3.5,
6.5/4.5,7.5/4.5,8.5/4.5}
{
  \node[rectangle, draw=black, fill=white, minimum size=\nodesize, inner sep=0pt] at (\x,\y) {};
}

% -------------------------------------------------
% CGC ghost cells: first solid cells adjacent to EB.
% -------------------------------------------------

% Left chain
\node[rectangle, draw=black, fill=blue!25, minimum size=\ghostsize, inner sep=0pt] (L1d) at (0.5,2.5) {};
\node[below right=-1pt] at (L1d) {$L_1$};

\node[rectangle, draw=black, fill=blue!25, minimum size=\ghostsize, inner sep=0pt] (L1a) at (1.5,3.5) {};
\node[below right=-1pt] at (L1a) {$L_1$};

\node[rectangle, draw=black, fill=green!30, minimum size=\ghostsize, inner sep=0pt] (L2a) at (2.5,3.5) {};
\node[below right=-1pt] at (L2a) {$L_2$};

\node[rectangle, draw=black, fill=orange!40, minimum size=\ghostsize, inner sep=0pt] (L3a) at (3.5,3.5) {};
\node[below right=-1pt] at (L3a) {$L_3$};

% Middle chain
\node[rectangle, draw=black, fill=blue!25, minimum size=\ghostsize, inner sep=0pt] (L1c) at (4.5,4.5) {};
\node[below right=-1pt] at (L1c) {$L_1$};

\node[rectangle, draw=black, fill=green!30, minimum size=\ghostsize, inner sep=0pt] (L2b) at (5.5,4.5) {};
\node[below right=-1pt] at (L2b) {$L_2$};

% Right chain
\node[rectangle, draw=black, fill=blue!25, minimum size=\ghostsize, inner sep=0pt] (L2c) at (6.5,5.5) {};
\node[below right=-1pt] at (L2c) {$L_1$};

\node[rectangle, draw=black, fill=green!30, minimum size=\ghostsize, inner sep=0pt] (L3b) at (7.5,5.5) {};
\node[below right=-1pt] at (L3b) {$L_2$};

\node[rectangle, draw=black, fill=orange!40, minimum size=\ghostsize, inner sep=0pt] (L4b) at (8.5,5.5) {};
\node[below right=-1pt] at (L4b) {$L_3$};

% Representative immediate-neighbor stencils along local normal into fluid
% -------------------------------------------------
% Representative stencils
% -------------------------------------------------
% \draw[blue!70, thick, dashed, rounded corners]
%   (0.0,2.08) rectangle (0.92,3.92);
% \node[blue!70, anchor=west] at (0.02,4.2) {$\chi(L_1)$};

% L1 stencil: ghost at (1.5,3.5), normal roughly upward
\draw[blue!70, thick, dashed, rounded corners]
  (0.08,3.08) rectangle (1.92,4.92);
\node[blue!70, anchor=west] at (0.98,5.20) {$\chi(L_1)$};

\draw[blue!70, thick, dashed, rounded corners]
  (3.08,4.08) rectangle (4.92,5.92);

\draw[blue!70, thick, dashed, rounded corners]
  (5.08,5.08) rectangle (6.92,6.92);

% L2 stencil: ghost at (2.5,3.5), normal roughly upward/right
\draw[green!60!black, thick, dashed, rounded corners]
  (1.08,3.08) rectangle (2.92,4.92);
\node[green!60!black, anchor=west] at (1.98,5.20) {$\chi(L_2)$};

\draw[green!60!black, thick, dashed, rounded corners]
  (4.08,4.08) rectangle (5.92,5.92);

\draw[green!60!black, thick, dashed, rounded corners]
  (6.08,5.08) rectangle (7.92,6.92);

% L3 stencil: ghost at (3.5,3.5), normal roughly upward/right
\draw[orange!80!black, thick, dashed, rounded corners]
  (2.08,3.08) rectangle (3.92,4.92);
\node[orange!80!black, anchor=west] at (2.98,5.20) {$\chi(L_3)$};

\draw[orange!80!black, thick, dashed, rounded corners]
  (7.08,5.08) rectangle (8.92,6.92);


% -------------------------------------------------
% Dependency arrows
% -------------------------------------------------

% Fluid to L1
% \draw[->, thick, gray!70] (0.5,3.5) -- (L1d);
\draw[->, thick, blue!70] (0.5,3.5) -- (L1a);
\draw[->, thick, blue!70] (0.5,4.5) -- (L1a);
\draw[->, thick, blue!70] (1.5,4.5) -- (L1a);

% L1 to L2
\draw[->, thick, green!60!black] (L1a) -- (L2a);
\draw[->, thick, green!60!black] (L2c) -- (L3b);
\draw[->, thick, green!60!black] (L1c) -- (L2b);

% L2 to L3
\draw[->, thick, orange!80!black] (L2a) -- (L3a);
\draw[->, thick, orange!80!black] (L3b) -- (L4b);

% L3 to L4

% % Additional fluid contributions
\draw[->, thick, green!60] (1.5,4.5) -- (L2a);
\draw[->, thick, green!60] (1.5,3.5) -- (L2a);
\draw[->, thick, green!60] (2.5,4.5) -- (L2a);

\draw[->, thick, orange!80] (2.5,4.5) -- (L3a);
\draw[->, thick, orange!80] (2.5,3.5) -- (L3a);
\draw[->, thick, orange!80] (3.5,4.5) -- (L3a);
% \draw[->, thick, gray!70] (4.5,5.5) -- (L1c);
% \draw[->, thick, gray!70] (5.5,5.5) -- (L2b);
% \draw[->, thick, gray!70] (6.5,6.5) -- (L2c);
% \draw[->, thick, gray!70] (7.5,6.5) -- (L3b);
% \draw[->, thick, gray!70] (8.5,6.5) -- (L4b);

% -------------------------------------------------
% Legend
% -------------------------------------------------
\node[circle, draw=black, fill=white, minimum size=\nodesize, inner sep=0pt] at (0.45,-0.45) {};
\node[anchor=west] at (0.65,-0.45) {fluid};

\node[rectangle, draw=black, fill=white, minimum size=\nodesize, inner sep=0pt] at (1.55,-0.45) {};
\node[anchor=west] at (1.75,-0.45) {solid};

\node[rectangle, draw=black, fill=blue!25, minimum size=7pt, inner sep=0pt] at (2.70,-0.45) {};
\node[anchor=west] at (2.90,-0.45) {$L_1$};

\node[rectangle, draw=black, fill=green!30, minimum size=7pt, inner sep=0pt] at (3.55,-0.45) {};
\node[anchor=west] at (3.75,-0.45) {$L_2$};

\node[rectangle, draw=black, fill=orange!40, minimum size=7pt, inner sep=0pt] at (4.40,-0.45) {};
\node[anchor=west] at (4.60,-0.45) {$L_3$};

% \node[rectangle, draw=black, fill=red!25, minimum size=7pt, inner sep=0pt] at (5.25,-0.45) {};
% \node[anchor=west] at (5.45,-0.45) {$L_4$};

\end{tikzpicture}


==> ghost_cells_cgc.tikz <==
\begin{tikzpicture}[scale=0.85,>=stealth]

% ============================================================
% Geometry
% ============================================================
\def\R{3.75}

% Solid region
\fill[gray!18]
(0,0) --
(\R,0)
arc[start angle=0,end angle=90,radius=\R]
-- cycle;

% Cartesian grid
\draw[step=1.0,dashed,gray!65] (0,0) grid (6,6);

% Immersed boundary
\draw[very thick]
(\R,0)
arc[start angle=0,end angle=90,radius=\R];

\node at (5.15,5.05) {\scriptsize FLUID};
\node at (1.05,0.85) {\scriptsize SOLID};

% ============================================================
% HGC band
% ============================================================
\draw[red!75!black,dotted,thick]
(3.25,0) arc[start angle=0,end angle=90,radius=3.25];

\draw[red!75!black,dotted,thick]
(4.25,0) arc[start angle=0,end angle=90,radius=4.25];

% ============================================================
% Direct reconstruction stencils for CGC
% Each stencil uses G, three nearest neighbours, and S
% ============================================================

% G1 stencil: G1=(1,4), center (0.5,3.5)
\fill[blue!18,opacity=0.65]
(0.5,3.5) rectangle (1.5,4.5);
\draw[blue!70!black,thick]
(0.5,3.5) rectangle (1.5,4.5);

% G2 stencil: G2=(2,3), center (1.5,2.5)
\fill[blue!18,opacity=0.65]
(1.5,2.5) rectangle (2.5,3.5);
\draw[blue!70!black,thick]
(1.5,2.5) rectangle (2.5,3.5);

% G3=(3,3), stencil box covering (2,4)-(3,5)
\fill[blue!18,opacity=0.65]
(2.5,2.5) rectangle (3.5,3.5);
\draw[blue!70!black,thick]
(2.5,2.5) rectangle (3.5,3.5);

% G4 stencil: G4=(3,2), center (2.5,1.5)
\fill[blue!18,opacity=0.65]
(2.5,1.5) rectangle (3.5,2.5);
\draw[blue!70!black,thick]
(2.5,1.5) rectangle (3.5,2.5);

% G5=(4,1), stencil box covering (4,2)-(5,3)
\fill[blue!18,opacity=0.65]
(3.5,0.5) rectangle (4.5,1.5);
\draw[blue!70!black,thick]
(3.5,0.5) rectangle (4.5,1.5);

% ============================================================
% Fluid cell centers: open circles
% ============================================================

\foreach \x/\y in {
0.5/3.5,0.5/4.5,0.5/5.5,
1.5/3.5,1.5/4.5,1.5/5.5,
2.5/3.5,2.5/4.5,2.5/5.5,
3.5/1.5,3.5/2.5,3.5/3.5,3.5/4.5,3.5/5.5,
4.5/0.5,4.5/1.5,4.5/2.5,4.5/3.5,4.5/4.5,4.5/5.5,
5.5/0.5,5.5/1.5,5.5/2.5,5.5/3.5,5.5/4.5,5.5/5.5
}{
\draw[thick] (\x,\y) circle (0.10);
}

% ============================================================
% Solid cell centers: open squares
% ============================================================

\foreach \x/\y in {
0.5/0.5,0.5/1.5,0.5/2.5,
1.5/0.5,1.5/1.5,
2.5/0.5
}{
\draw[thick]
(\x-0.10,\y-0.10)
rectangle
(\x+0.10,\y+0.10);
}

% ============================================================
% Ghost cell centers: filled squares
% ============================================================

\foreach \x/\y in {
0.5/3.5,
1.5/2.5,
2.5/1.5,
2.5/2.5,
3.5/0.5
}{
\fill
(\x-0.11,\y-0.11)
rectangle
(\x+0.11,\y+0.11);
}

% ============================================================
% Selected ghost cells and boundary intersections
% S_i = R G_i / |G_i|
% ============================================================

\coordinate (G1) at (0.5,3.5);
\coordinate (S1) at (0.5310,3.7122);

\coordinate (G2) at (1.5,2.5);
\coordinate (S2) at (1.9290,3.2150);

\coordinate (G3)  at (2.5,2.5);
\coordinate (S3)  at (2.660,2.630);

\coordinate (G4) at (2.5,1.5);
\coordinate (S4) at (3.2150,1.9290);

\coordinate (G5)  at (3.5,0.5);
\coordinate (S5)  at (3.7,0.550);

% Boundary-normal segments G--S
\draw[thick] (G1)--(S1);
\draw[thick] (G2)--(S2);
\draw[thick] (G3)--(S3);
\draw[thick] (G4)--(S4);
\draw[thick] (G5)--(S5);

% S markers: red filled circles
\foreach \p in {S1,S2,S3,S4,S5}{
\fill[red!75!black] (\p) circle (0.11);
\draw[thick,red!75!black] (\p) circle (0.11);
}

% % Direct stencil nodes for each selected G
% \foreach \p in {
% (0.5,3.5),(1.5,3.5),(0.5,4.5),(1.5,4.5),
% (1.5,2.5),(2.5,2.5),(1.5,3.5),(2.5,3.5),
% (2.5,1.5),(3.5,1.5),(2.5,2.5),(3.5,2.5)
% }{
% \fill[blue!70!black] \p circle (0.055);
% }

% Labels
\node[below left] at (G1) {\scriptsize $G_1$};
\node[above left,inner sep=1pt] at (S1) {\scriptsize $S_1$};

\node[below left] at (G2) {\scriptsize $G_2$};
\node[above left,inner sep=1pt] at (S2) {\scriptsize $S_2$};

\node[below left] at (G3) {\scriptsize $G_3$};
\node[above left,inner sep=1pt] at (S3) {\scriptsize $S_3$};

\node[below left] at (G4) {\scriptsize $G_4$};
\node[above left,inner sep=1pt] at (S4) {\scriptsize $S_4$};

\node[below left] at (G5) {\scriptsize $G_5$};
\node[above left,inner sep=1pt] at (S5) {\scriptsize $S_5$};

% Legend
\begin{scope}[shift={(0.20,-0.55)}]

\draw[thick] (0,0) circle (0.10);
\node[right] at (0.18,0) {\scriptsize fluid};

\draw[thick] (1.25,-0.10) rectangle (1.45,0.10);
\node[right] at (1.60,0) {\scriptsize solid};

\fill (2.50,-0.10) rectangle (2.70,0.10);
\node[right] at (2.85,0) {\scriptsize ghost};

\fill[red!75!black] (4.05,0) circle (0.08);
\node[right] at (4.20,0) {\scriptsize $S$};

\fill[blue!18,opacity=0.65] (-0.1,-0.30) rectangle (0.2,-0.54);
\draw[blue!70!black,thick] (-0.1,-0.30) rectangle (0.2,-0.54);
\node[right] at (0.22,-0.4) {\scriptsize direct stencil};
% \fill[blue!18,opacity=0.65] (5.10,-0.12) rectangle (5.40,0.12);
% \draw[blue!70!black,thick] (5.10,-0.12) rectangle (5.40,0.12);
% \node[right] at (5.55,0) {\scriptsize direct stencil};

\end{scope}

\end{tikzpicture}

==> ghost_cells_hgc.tikz <==
\begin{tikzpicture}[scale=0.85,>=stealth]

% ============================================================
% Geometry
% Cell (i,j) has center (i-0.5,j-0.5)
% Immersed boundary: x^2+y^2=R^2, R=3.75
% HGC: cells within approximately half-cell distance of EB
% ============================================================
\def\R{3.75}

% Solid region
\fill[gray!18]
(0,0) --
(\R,0)
arc[start angle=0,end angle=90,radius=\R]
-- cycle;

% Cartesian grid
\draw[step=1.0,dashed,gray!65] (0,0) grid (6,6);

% Immersed boundary
\draw[very thick]
(\R,0)
arc[start angle=0,end angle=90,radius=\R];

\node at (5.15,5.05) {\scriptsize FLUID};
\node at (1.05,0.85) {\scriptsize SOLID};

% ============================================================
% HGC band
% ============================================================
\draw[red!75!black,dotted,thick]
(3.25,0) arc[start angle=0,end angle=90,radius=3.25];

\draw[red!75!black,dotted,thick]
(4.25,0) arc[start angle=0,end angle=90,radius=4.25];

% \node[gray!65,align=center] at (4.75,3.8)
% {\scriptsize HGC band\\[-1mm]\scriptsize $|\psi|<\Delta n/2$};

% ============================================================
% Direct HGC reconstruction stencils
% Stencil is chosen in the direction of the outward normal,
% i.e. toward the fluid side of the EB.
% ============================================================

% G1=(1,4), stencil box covering (1,4)-(2,5)
\fill[blue!18,opacity=0.65]
(0.5,3.5) rectangle (1.5,4.5);
\draw[blue!70!black,thick]
(0.5,3.5) rectangle (1.5,4.5);

% G2=(2,4), stencil box covering (2,4)-(3,5)
\fill[blue!18,opacity=0.65]
(1.5,3.5) rectangle (2.5,4.5);
\draw[blue!70!black,thick]
(1.5,3.5) rectangle (2.5,4.5);

% G3=(3,3), stencil box covering (2,4)-(3,5)
\fill[blue!18,opacity=0.65]
(2.5,2.5) rectangle (3.5,3.5);
\draw[blue!70!black,thick]
(2.5,2.5) rectangle (3.5,3.5);

% G4=(4,2), stencil box covering (4,2)-(5,3)
\fill[blue!18,opacity=0.65]
(3.5,1.5) rectangle (4.5,2.5);
\draw[blue!70!black,thick]
(3.5,1.5) rectangle (4.5,2.5);

% G5=(4,1), stencil box covering (4,2)-(5,3)
\fill[blue!18,opacity=0.65]
(3.5,0.5) rectangle (4.5,1.5);
\draw[blue!70!black,thick]
(3.5,0.5) rectangle (4.5,1.5);

% ============================================================
% Fluid cell centers: open circles
% Includes (5,1), (3,4), and (4,3) as fluid cells
% ============================================================
\foreach \x/\y in {
0.5/4.5,0.5/5.5,
1.5/3.5,1.5/4.5,1.5/5.5,
2.5/3.5,2.5/4.5,2.5/5.5,
3.5/2.5,3.5/3.5,3.5/4.5,3.5/5.5,
4.5/0.5,4.5/1.5,4.5/2.5,4.5/3.5,4.5/4.5,4.5/5.5,
5.5/0.5,5.5/1.5,5.5/2.5,5.5/3.5,5.5/4.5,5.5/5.5
}{
\draw[thick] (\x,\y) circle (0.10);
}

% ============================================================
% Solid cell centers: open squares
% Includes (2,3) and (3,2) as solid cells
% ============================================================
\foreach \x/\y in {
0.5/0.5,0.5/1.5,0.5/2.5,
1.5/0.5,1.5/1.5,1.5/2.5,
2.5/0.5,2.5/1.5,2.5/2.5
}{
\draw[thick]
(\x-0.10,\y-0.10)
rectangle
(\x+0.10,\y+0.10);
}

% ============================================================
% HGC centers: filled squares
% on both sides of EB but within half-cell band
% Includes (4,1) as ghost cell
% ============================================================
\foreach \x/\y in {
0.5/3.5,
1.5/3.5,
2.5/2.5,
3.5/0.5,
3.5/1.5
}{
\fill
(\x-0.11,\y-0.11)
rectangle
(\x+0.11,\y+0.11);
}

% ============================================================
% Selected HGC cells and boundary intersections
% G1=(1,4), G2=(2,4), G4=(4,2)
% S_i = R G_i / |G_i|
% ============================================================

\coordinate (G1) at (0.5,3.5);
\coordinate (S1) at (0.5310,3.7122);

\coordinate (G2) at (1.5,3.5);
\coordinate (S2) at (1.4779,3.4485);

\coordinate (G3)  at (2.5,2.5);
\coordinate (S3)  at (2.660,2.630);

\coordinate (G4) at (3.5,1.5);
\coordinate (S4) at (3.4485,1.4779);

\coordinate (G5)  at (3.5,0.5);
\coordinate (S5)  at (3.7,0.550);

% Boundary-normal segments G--S
\draw[thick] (G1)--(S1);
\draw[thick] (G2)--(S2);
\draw[thick] (G3)--(S3);
\draw[thick] (G4)--(S4);
\draw[thick] (G5)--(S5);

% Boundary intersections S_i
\foreach \p in {S1,S2,S3,S4,S5}{
\fill[red!75!black] (\p) circle (0.11);
\draw[thick,red!75!black] (\p) circle (0.11);
}

% % Direct stencil nodes
% \foreach \p in {
% (0.5,3.5),(1.5,3.5),(0.5,4.5),(1.5,4.5),
% (1.5,3.5),(2.5,3.5),(1.5,4.5),(2.5,4.5),
% (3.5,1.5),(4.5,1.5),(3.5,2.5),(4.5,2.5)
% }{
% \fill[blue!70!black] \p circle (0.055);
% }

% Labels
\node[below left] at (G1) {\scriptsize $G_1$};
\node[above left,inner sep=1pt] at (S1) {\scriptsize $S_1$};

\node[above right] at (G2) {\scriptsize $G_2$};
\node[below left,inner sep=1pt] at (S2) {\scriptsize $S_2$};

\node[below left] at (G3) {\scriptsize $G_3$};
\node[above left,inner sep=1pt] at (S3) {\scriptsize $S_3$};

\node[above right] at (G4) {\scriptsize $G_4$};
\node[below left,inner sep=1pt] at (S4) {\scriptsize $S_4$};

\node[below left] at (G5) {\scriptsize $G_5$};
\node[above left,inner sep=1pt] at (S5) {\scriptsize $S_5$};

% Legend
\begin{scope}[shift={(0.20,-0.55)}]

\draw[thick] (0,0) circle (0.10);
\node[right] at (0.18,0) {\scriptsize fluid};

\draw[thick] (1.25,-0.10) rectangle (1.45,0.10);
\node[right] at (1.60,0) {\scriptsize solid};

\fill
(2.50,-0.10)
rectangle
(2.70,0.10);
\node[right] at (2.85,0) {\scriptsize HGC};

\fill[red!75!black] (4.05,0) circle (0.08);
\node[right] at (4.20,0) {\scriptsize $S$};

\fill[blue!18,opacity=0.65] (-0.1,-0.30) rectangle (0.2,-0.54);
\draw[blue!70!black,thick] (-0.1,-0.30) rectangle (0.2,-0.54);
\node[right] at (0.22,-0.4) {\scriptsize direct stencil};
% \fill[blue!18,opacity=0.65] (5.10,-0.12) rectangle (5.40,0.12);
% \draw[blue!70!black,thick] (5.10,-0.12) rectangle (5.40,0.12);
% \node[right] at (5.55,0) {\scriptsize direct stencil};

\end{scope}

\end{tikzpicture}

==> ghost_cells_mittal.tikz <==
\begin{tikzpicture}[scale=0.85,>=stealth]

% ============================================================
% Geometry
% ============================================================
\def\R{3.75}

% Solid region
\fill[gray!18]
(0,0) --
(\R,0)
arc[start angle=0,end angle=90,radius=\R]
-- cycle;

% Cartesian grid
\draw[step=1.0,dashed,gray!65] (0,0) grid (6,6);

% Immersed boundary
\draw[very thick]
(\R,0)
arc[start angle=0,end angle=90,radius=\R];

\node at (5.15,5.05) {\scriptsize FLUID};
\node at (1.05,0.85) {\scriptsize SOLID};

% ============================================================
% HGC band
% ============================================================
\draw[red!75!black,dotted,thick]
(3.25,0) arc[start angle=0,end angle=90,radius=3.25];

\draw[red!75!black,dotted,thick]
(4.25,0) arc[start angle=0,end angle=90,radius=4.25];

% ============================================================
% Interpolation stencils (blue)
% ============================================================

% IP1 stencil
\fill[blue!18,opacity=0.65]
(0.5,3.5) rectangle (1.5,4.5);
\draw[blue!70!black,thick]
(0.5,3.5) rectangle (1.5,4.5);

% IP2 stencil
\fill[blue!18,opacity=0.65]
(1.5,3.5) rectangle (2.5,4.5);
\draw[blue!70!black,thick]
(1.5,3.5) rectangle (2.5,4.5);

% IP3 stencil
\fill[blue!18,opacity=0.65]
(2.5,2.5) rectangle (3.5,3.5);
\draw[blue!70!black,thick]
(2.5,2.5) rectangle (3.5,3.5);

% IP4 stencil
\fill[blue!18,opacity=0.65]
(3.5,1.5) rectangle (4.5,2.5);
\draw[blue!70!black,thick]
(3.5,1.5) rectangle (4.5,2.5);

% IP5 stencil
\fill[blue!18,opacity=0.65]
(3.5,0.5) rectangle (4.5,1.5);
\draw[blue!70!black,thick]
(3.5,0.5) rectangle (4.5,1.5);

% ============================================================
% Fluid cell centers (open circles)
% ============================================================

\foreach \x/\y in {
0.5/3.5,0.5/4.5,0.5/5.5,
1.5/3.5,1.5/4.5,1.5/5.5,
2.5/3.5,2.5/4.5,2.5/5.5,
3.5/1.5,3.5/2.5,3.5/3.5,3.5/4.5,3.5/5.5,
4.5/0.5,4.5/1.5,4.5/2.5,4.5/3.5,4.5/4.5,4.5/5.5,
5.5/0.5,5.5/1.5,5.5/2.5,5.5/3.5,5.5/4.5,5.5/5.5
}{
\draw[thick] (\x,\y) circle (0.10);
}

% ============================================================
% Solid cell centers (open squares)
% ============================================================

\foreach \x/\y in {
0.5/0.5,0.5/1.5,0.5/2.5,
1.5/0.5,1.5/1.5,
2.5/0.5
}{
\draw[thick]
(\x-0.10,\y-0.10)
rectangle
(\x+0.10,\y+0.10);
}

% ============================================================
% Ghost cell centers (filled squares)
% ============================================================

\foreach \x/\y in {
0.5/3.5,
1.5/2.5,
2.5/1.5,
2.5/2.5,
3.5/0.5
}{
\fill
(\x-0.11,\y-0.11)
rectangle
(\x+0.11,\y+0.11);
}

% ============================================================
% Selected ghost cells
% G1=(1,4)
% G2=(2,3)
% G3=(3,3)
% G4=(3,2)
% ============================================================

\coordinate (G1)  at (0.5,3.5);
\coordinate (S1)  at (0.5310,3.7122);
\coordinate (IP1) at (0.5620,3.9244);

\coordinate (G2)  at (1.5,2.5);
\coordinate (S2)  at (1.9290,3.2150);
\coordinate (IP2) at (2.3580,3.9300);

\coordinate (G3)  at (2.5,2.5);
\coordinate (S3)  at (2.660,2.630);
\coordinate (IP3) at (2.820,2.760);

\coordinate (G4)  at (2.5,1.5);
\coordinate (S4)  at (3.2150,1.9290);
\coordinate (IP4) at (3.9300,2.3580);

\coordinate (G5)  at (3.5,0.5);
\coordinate (S5)  at (3.7,0.550);
\coordinate (IP5) at (3.9,0.60);

% ============================================================
% Reconstruction lines
% ============================================================

\draw[thick] (G1)--(S1)--(IP1);
\draw[thick] (G2)--(S2)--(IP2);
\draw[thick] (G3)--(S3)--(IP3);
\draw[thick] (G4)--(S4)--(IP4);
\draw[thick] (G5)--(S5)--(IP5);

% ============================================================
% Boundary intersections S_i (red)
% ============================================================

\foreach \p in {S1,S2,S3,S4,S5}{
\fill[red!75!black] (\p) circle (0.11);
\draw[thick,red!75!black] (\p) circle (0.11);
}

% ============================================================
% Image points IP_i (green)
% ============================================================

\foreach \p in {IP1,IP2,IP3,IP4,IP5}{
\fill[green!65!black] (\p) circle (0.095);
\draw[thick,green!45!black] (\p) circle (0.095);
}

% ============================================================
% Four nearest stencil nodes
% ============================================================

% \foreach \p in {
% (0.5,3.5),(1.5,3.5),(0.5,4.5),(1.5,4.5),
% (1.5,3.5),(2.5,3.5),(1.5,4.5),(2.5,4.5),
% (3.5,1.5),(4.5,1.5),(3.5,2.5),(4.5,2.5)
% }{
% \fill[blue!70!black] \p circle (0.055);
% }

% ============================================================
% Labels
% ============================================================

\node[below left] at (G1)
{\scriptsize $G_1$};
\node[above left,inner sep=1pt] at (S1)
{\scriptsize $S_1$};
\node[above right,inner sep=1pt] at (IP1)
{\scriptsize $IP_1$};

\node[below left] at (G2)
{\scriptsize $G_2$};
\node[above left,inner sep=1pt] at (S2)
{\scriptsize $S_2$};
\node[above right,inner sep=1pt] at (IP2)
{\scriptsize $IP_2$};

\node[below left] at (G3)
{\scriptsize $G_3$};
\node[above left,inner sep=1pt] at (S3)
{\scriptsize $S_3$};
\node[above right,inner sep=1pt] at (IP3)
{\scriptsize $IP_3$};

\node[below left] at (G4)
{\scriptsize $G_4$};
\node[above left,inner sep=1pt] at (S4)
{\scriptsize $S_4$};
\node[above right,inner sep=1pt] at (IP4)
{\scriptsize $IP_4$};

\node[below left] at (G5)
{\scriptsize $G_5$};
\node[above left,inner sep=1pt] at (S5)
{\scriptsize $S_5$};
\node[above right,inner sep=1pt] at (IP5)
{\scriptsize $IP_5$};

% ============================================================
% Legend
% ============================================================

\begin{scope}[shift={(0.20,-0.55)}]

\draw[thick] (0,0) circle (0.10);
\node[right] at (0.18,0)
{\scriptsize fluid};

\draw[thick]
(1.25,-0.10)
rectangle
(1.45,0.10);
\node[right] at (1.60,0)
{\scriptsize solid};

\fill
(2.50,-0.10)
rectangle
(2.70,0.10);
\node[right] at (2.85,0)
{\scriptsize ghost};

\fill[red!75!black]
(4.05,0)
circle (0.08);
\node[right] at (4.20,0)
{\scriptsize $S$};

\fill[green!65!black]
(5.10,0)
circle (0.08);
\node[right] at (5.25,0)
{\scriptsize IP};

\fill[blue!18,opacity=0.65]
(-0.1,-0.30)
% (6.45,-0.12)
rectangle
(0.2,-0.54);
% (6.75,0.12);

\draw[blue!70!black,thick]
(-0.1,-0.30)
% (6.45,-0.12)
rectangle
(0.2,-0.54);

% \node[right] at (6.90,0)
\node[right] at (0.22,-0.4)
{\scriptsize IP stencil};

\end{scope}

\end{tikzpicture}
